Numerical and experimental study of the interaction between two marine current turbines

The understanding of interaction effects between marine energy converters represents the next step in the research process that should eventually lead to the deployment of such devices. Although some a priori considerations have been suggested recently, very few real condition studies have been carried out concerning this issue. Trials were run on 1/30th scale models of three-bladed marine current turbine prototypes in a flume tank. The present work focuses on the case where a turbine is placed at different locations in the wake of a first one. The interaction effects in terms of performance and wake of the second turbine are examined and compared to the results obtained on the case of one single turbine. Besides, a three-dimensional software, based on a vortex method is currently being developed, and will be used in the near future to model more complex layouts. The experimental study shows that the second turbine is deeply affected by the presence of an upstream device and that a compromise between individual device performance and inter-device spacing is necessary. Numerical results show good agreement with the experiment and are promising for the future modelling of turbine farms.

==> ferme_hydro.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ferme_hydro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{545.39477539pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.75440261)%
    \put(0,0){\includegraphics[width=\unitlength]{ferme_hydro.pdf}}%
    \put(0.07376476,0.50817769){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U_\infty$}}}%
    \put(0.19116588,0.44656535){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{TI}}}%
    \put(0.93918539,0.51099758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.87065123,0.5526163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.34556691,0.05832394){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_3$}}}%
    \put(0.57245522,0.06156521){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_2$}}}%
    \put(0.4039096,0.00484311){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a_1$}}}%
    \put(0.85915618,0.07753851){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_y$}}}%
    \put(0.89281392,0.05222016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_x$}}}%
  \end{picture}%
\endgroup


==> montage_cote2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'montage_cote2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{718.27578125pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.59221774)%
    \put(0,0){\includegraphics[width=\unitlength]{montage_cote2.pdf}}%
    \put(0.92533865,0.42455572){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x$}}}%
    \put(0.1476038,0.3332084){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U_\infty$}}}%
    \put(0.24539639,0.2845379){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{TI}}}%
    \put(0.43533288,0.01700017){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.62655469,0.01661731){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.90856685,0.33112047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=1.10$m}}}%
    \put(0.06844733,0.26281453){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H=2$m}}}%
    \put(0.71022729,0.58085045){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LDV}}}%
    \put(0.55929258,0.25729962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O(0;0;0)$}}}%
    \put(0.07701727,0.52156181){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_z$}}}%
    \put(0.11891584,0.47654471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_x$}}}%
    \put(0.08136305,0.44800588){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_y$}}}%
  \end{picture}%
\endgroup


==> montage_cote_south.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'montage_cote_south.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{514.36040039pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.69842502)%
    \put(0,0){\includegraphics[width=\unitlength]{montage_cote_south.pdf}}%
    \put(0.87691109,0.57715466){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$x$}}}%
    \put(0.23722711,0.46048049){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$U_\infty$}}}%
    \put(0.37067838,0.39251484){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{TI}}}%
    \put(0.85815619,0.44512218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h=1.10$m}}}%
    \put(0.09558291,0.36217936){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$H=2$m}}}%
    \put(0.59563877,0.00320027){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$L=0.7$m}}}%
    \put(0.60515942,0.04976856){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$l=0.6$m}}}%
    \put(0.88324851,0.34249985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D=0.7$m}}}%
    \put(0.53154726,0.33962528){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O(0;0;0)$}}}%
    \put(0.17094657,0.68424478){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_z$}}}%
    \put(0.22945561,0.6213809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_x$}}}%
    \put(0.17701521,0.581528){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_y$}}}%
  \end{picture}%
\endgroup


==> montage_dessus2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'montage_dessus2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{610.78969591pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.49969004)%
    \put(0,0){\includegraphics[width=\unitlength]{montage_dessus2.pdf}}%
    \put(0.31671509,0.04391321){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.53110963,0.04346297){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x$}}}%
    \put(0.96732841,0.34709701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.60151097,0.42371909){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{LDV}}}%
    \put(0.04654943,0.00370678){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_z$}}}%
    \put(0.09401236,0.03506203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_x$}}}%
    \put(0.04550973,0.08543379){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$e_y$}}}%
  \end{picture}%
\endgroup

